Pilot-Quantum: A Quantum-HPC Middleware for Resource, Workload and Task Management

As quantum hardware advances, integrating quantum processing units (QPUs) into HPC environments and managing diverse infrastructure and software stacks becomes increasingly essential. Pilot-Quantum addresses these challenges as a middleware designed to provide unified application-level management of resources and workloads across hybrid quantum-classical environments. It is built on a rigorous analysis of existing quantum middleware systems and application execution patterns. It implements the Pilot Abstraction conceptual model, originally developed for HPC, to manage resources, workloads, and tasks. It is designed for quantum applications that rely on task parallelism, including (i) hybrid algorithms, such as variational approaches, and (ii) circuit cutting systems, used to partition and execute large quantum circuits. Pilot-Quantum facilitates seamless integration of QPUs, classical CPUs, and GPUs, while supporting high-level programming frameworks like Qiskit and Pennylane. This enables users to efficiently design and execute hybrid workflows across diverse computing resources. The capabilities of Pilot-Quantum are demonstrated through mini-apps -- simplified yet representative kernels focusing on critical performance bottlenecks. We demonstrate the capabilities of Pilot-Quantum through multiple mini-apps, including different circuit executions (e.g., using IBM\'s Eagle QPU and simulators), circuit cutting, and quantum machine learning scenarios.

==> experiments/circuit_cutting/34qubits_tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    tickwidth=0pt,
    grid=major,
    xlabel={Number of Nodes},
    ylabel={Time (seconds)},
    xmin=0.8, xmax=5.2,
    ymin=10, ymax=230,
    xtick={1, 2, 3, 4, 5},
    xticklabels={1, 2, 4, 8, 16},
    ytick={10, 100, 200},
    grid style={line width=.1pt, draw=gray!10},
    ymajorgrids,
    tick align=inside,
    tickwidth=0pt,
    legend columns=1,
    legend style={legend pos=north west, font=\tiny, inner xsep=4pt, outer xsep=4pt},
    legend cell align=left,
    legend image post style={xscale=0.8},
    width=0.9\linewidth, height=160pt
  ]


    \addplot[
      bar shift=5.5pt,
      dashed,
      line width=1.5pt,
      draw=s2,
      mark=*,
      mark options={solid, fill=s2, draw=s2},
      error bars/.cd,
        y dir=both,
        y explicit,
      error bar style={solid, line width=0.4pt, black},
      error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
    ]
    table[
      col sep=comma,
      x=ref_number,
      y=full_circuit_runtime_mean,
      y error expr=\thisrow{full_circuit_runtime_std}
    ]{experiments/circuit_cutting/34qubits_agg_fullcircuit.csv};
    \addlegendentry{(iii) Full Circuit (Distributed State Vector with MPI/CUDA)}


    \addplot[
      bar shift=5.5pt,
      line width=1.5pt,
      draw=s3,
      mark=triangle*,
      mark options={solid, fill=s3, draw=s3},
      error bars/.cd,
        y dir=both,
        y explicit,
      error bar style={solid, line width=0.4pt, black},
      error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
    ] 
    table[
      col sep=comma,
      x=ref_number,
      y=circuit_cutting_total_runtime_secs_mean_12,
      y error expr=\thisrow{circuit_cutting_total_runtime_secs_std_12}
    ]{experiments/circuit_cutting/34qubits_agg_circuit_cutting.csv};
    \addlegendentry{(ii) Circuit Cutting (4 cuts, 2100 subexperiments with 12 qubits)}

    \addplot[
      bar shift=5.5pt,
      line width=1.5pt,
      draw=s1,
      mark=square*,
      mark options={solid, fill=s1, draw=s1},
      error bars/.cd,
        y dir=both,
        y explicit,
      error bar style={solid, line width=0.4pt, black},
      error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
    ] 
    table[
      col sep=comma,
      x=ref_number,
      y=circuit_cutting_total_runtime_secs_mean_17,
      y error expr=\thisrow{circuit_cutting_total_runtime_secs_std_17}
    ]{experiments/circuit_cutting/34qubits_agg_circuit_cutting.csv};
    \addlegendentry{(i) Circuit Cutting (2 cuts, 72 subexperiments with 17 qubits)}


  \end{axis}
    

\end{tikzpicture}



==> experiments/tikz/classifier/classifier.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
    tickwidth=0pt,
    grid=major,
    xlabel={Batch Size},
    ylabel={Time (seconds)},
    ymin=0.001, ymax=300,
    xmin=0.5, xmax=6.5,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={2, 4, 8, 16, 32, 64},
    ytick={1e-3, 1e-2, 1e-1, 1, 10, 100},
    grid style={line width=.1pt, draw=gray!10},
    ymajorgrids, 
    tick align=inside,
    tickwidth=0pt,
    legend columns=2,
    legend style={legend pos=north west, font=\tiny, inner xsep=4pt, outer xsep=4pt},
    legend cell align=left,
    legend image post style={xscale=0.8}, 
    width=0.9\linewidth, height=150pt
  ]
  \addplot+[
        bar shift=5.5pt,
        line width=1.5pt,
        draw=s1,
        mark=square*,
        mark options={solid, fill=s1, draw=s1},
        error bars/.cd, y dir=both, y explicit,
        error bar style={solid, line width=1pt, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
  ] coordinates {
    (1, 1.52332445) +- (0, 0.04751922)
    (2, 2.98183821) +- (0, 0.04838781)
    (3, 5.85643724) +- (0, 0.22458307)
    (4, 12.11635395) +- (0, 0.00420862)
    (5, 24.74481913) +- (0, 0.00527187)
    (6, 46.29661712) +- (0, 0.10428157)
  };
  \addlegendentry{Sequential}
  
  \addplot+[
        bar shift=5.5pt,
        dashed,
        line width=1.5pt,
        draw=s2,
        mark=*,
        mark options={solid, fill=s2, draw=s2},
        error bars/.cd, y dir=both, y explicit,
        error bar style={solid, line width=1pt, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
  ] coordinates {
    (1, 1.00675627) +- (0, 0.05562745)
    (2, 0.9987731) +- (0, 0.04824027)
    (3, 1.00388086) +- (0, 0.0506105)
    (4, 0.98977219) +- (0, 0.05675061)
    (5, 1.00103899) +- (0, 0.05347572)
    (6, 0.9923962) +- (0, 0.06849141)
  };
  \addlegendentry{vmap}
  
  \addplot+[
        bar shift=5.5pt,
        dotted,
        line width=1.5pt,
        draw=s3,
        mark=triangle*,
        mark options={solid, fill=s3, draw=s3},
        error bars/.cd, y dir=both, y explicit,
        error bar style={solid, line width=1pt, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
  ] coordinates {
    (1, 0.01094554) +- (0, 0.00124416)
    (2, 0.02060177) +- (0, 0.00240222)
    (3, 0.04089269) +- (0, 0.0030415)
    (4, 0.07983058) +- (0, 0.00020308)
    (5, 0.1879533) +- (0, 0.04040736)
    (6, 0.36570323) +- (0, 0.04080451)
  };
  \addlegendentry{JIT}
  
  \addplot[
        bar shift=5.5pt,
        dashdotted,
        line width=1.5pt,
        draw=s4,
        mark=diamond*,
        mark options={solid, fill=s4, draw=s4},
        error bars/.cd, y dir=both, y explicit,
        error bar style={solid, line width=1pt, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
  ] coordinates {
    (1, 0.00486588) +- (0, 0.000119899527)
    (2, 0.00494406) +- (0, 0.000622066564)
    (3, 0.00502804) +- (0, 0.000339465825)
    (4, 0.00503382) +- (0, 7.62132247e-05)
    (5, 0.00530925) +- (0, 0.000467020947)
    (6, 0.00545097) +- (0, 0.00351198094)
  };
  \addlegendentry{JIT+vmap}
  
  \end{semilogyaxis}
\end{tikzpicture}


==> experiments/tikz/compression_multinode/compressison_mulitnode.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of Nodes},
    grid = both,
    grid style={line width=.1pt, draw=gray!10},
    ylabel={Time (seconds)},
    axis y line*=left,
    ymin=0, ymax=25000*1.15,
    xmin=0.5, xmax=6.5,
    ymajorgrids, tick align=inside,
    tickwidth=0pt,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={1, 2, 4, 8, 16, 32},
    ytick={0, 5000, 10000, 15000, 20000, 25000},
    legend style={at={(0.95,0.9)},anchor=north east, font=\tiny, draw=none}, %
    width=0.8\linewidth, height=150pt,
    ybar stacked, %
    scaled y ticks=false,
    bar width=15pt
  ]

    \addplot[
      color=s1,
      fill=s1,
    ] coordinates {
      (1,7314.49144499) (2,3797.77529915) (3,1930.44953205) (4,1034.75962203) (5,581.24444775) (6,475.85529953)
    };
    \addlegendentry{Sweep}
    
    \addplot[
      color=s2,
      fill=s2,
    ] coordinates {
      (1,17388.72822926) (2,9028.44484123) (3,4589.25443081) (4,2459.93231182) (5,1381.79144958) (6,1131.25000449)
    };
    \addlegendentry{BFGS}
  \end{axis}

  \begin{axis}[
    tickwidth=0pt,
    xlabel={Number of Nodes},
    ylabel={Efficiency (\%)},
    axis y line*=right,
    axis x line=none,
    ymin=0, ymax=100*1.15,
    xmin=0.5, xmax=6.5,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={1, 2, 4, 8, 16, 32},
    ytick={0, 20, 40, 60, 80, 100},
    legend cell align={left},
    legend style={at={(0.95,0.98)},anchor=north east, font=\tiny, draw=none}, %
    width=0.8\linewidth, height=150pt
  ]

    \addplot[
      color=s3,
      line width=1.5pt, %
      error bars/.cd, 
      y dir=both, y explicit,
      error bar style={line width=1pt, black}, %
      error mark options={line width=0.5pt, mark size=2pt, rotate=90, black} %
    ] coordinates {
      (1,100) +- (0,0.25542592)
      (2,96.29968691) +- (0,0.2803805)
      (3,94.72523528) +- (0,0.95199942)
      (4,88.35979015) +- (0,3.03037082)
      (5,78.65119694) +- (0,1.89398289)
      (6,48.03516066) +- (0,2.77163905)
    };
    \addlegendentry{Efficiency}

  \end{axis}
\end{tikzpicture}



==> experiments/tikz/ionq_pq_circuit_execution/ce_plot_v2.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        % xmin=1.5, xmax=29.5,
        xmin=2, xmax=30,
        ymin=0.3, ymax=40000,
        ytick={1,10,100,1000,10000},  % Logarithmic y ticks
        xtick={4,8,12,16,20,24,28},
        % xtick={0,5,10,15,20,25,30},
        % xtick={2,4,8,16,20,22,24,26,28},
        % (Optional) give them custom labels if needed:
        % xticklabels={2,4,8,16,20,22,24,26,28},
        grid=major,
        xlabel={Number of Qubits},
        ylabel={Time (seconds)},
        grid style={line width=.1pt, draw=gray!10},
        ymajorgrids,
        tick align=inside,
        tickwidth=0pt,
        legend columns=2,
        legend style={legend pos=north west, font=\tiny, inner xsep=4pt, outer xsep=4pt},
        legend cell align=left,
        legend image post style={xscale=0.8},
        width=0.9\linewidth, 
        height=150pt,
    ]
    
    % Plot 1: IonQ with error bars
    \addplot+[
        line width=1.5pt,
        draw=s1,
        mark=square*,
        mark options={solid, fill=s1, draw=s1},
        error bars/.cd, 
            y dir=both, 
            y explicit,
        error bar style={line width=1pt, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
    ] coordinates {
        % (2, 175.8400013) +- (0, 36.245)
        (4, 201.5861294) +- (0, 23.57)
        (8, 237.09246) +- (0, 85.945)
        (16, 319.274479) +- (0, 36.987)
        (20, 334.282305) +- (0, 56.397)
        (22, 469.274479) +- (0, 45.34)
        (24, 475.282305) +- (0, 29.34)
        (26, 872.274479) +- (0, 72.23)
        (28, 4260) +- (0, 89.09)
    };
    \addlegendentry{IonQ}

    % Plot 2: IBM Eagle with error bars
    \addplot+[
        bar shift=5.5pt,
        dashed,
        line width=1.5pt,
        draw=s2,
        mark=*,
        mark options={solid, fill=s2, draw=s2},
        error bars/.cd, 
            y dir=both, 
            y explicit,
        error bar style={solid, line width=1pt, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
    ] coordinates {
        % (2, 215.608072) +- (0, 47.454444)
        (4, 241.939772) +- (0, 43.933126)
        (8, 223.079736) +- (0, 50.251054)
        (16, 245.57376) +- (0, 44.975398)
        (20, 275.459744) +- (0, 68.382344)
        (22, 198.622404) +- (0, 41.520128)
        (24, 194.127436) +- (0, 39.86133)
        (26, 197.127524) +- (0, 38.10236)
        (28, 199.123876) +- (0, 34.91847)
    };
    \addlegendentry{IBM Eagle}

    % Plot 3: AER (CPU) with error bars
    \addplot+[
        dotted,
        line width=1.5pt,
        draw=s3,
        mark=triangle*,
        mark options={solid, fill=s3, draw=s3},
        error bars/.cd, 
            y dir=both, 
            y explicit,
        error bar style={solid, line width=1pt, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
    ] coordinates {
        % (2, 27.71106935) +- (0, 4.1)
        (4, 39.43995333) +- (0, 4.6)
        (8, 51.32484174) +- (0, 5.3)
        (16, 63.35059524) +- (0, 6.5)
        (20, 76.18839049) +- (0, 3.9)
        (22, 88.9507823) +- (0, 4.2)
        (24, 104.6490192) +- (0, 5.1)
        (26, 168.9518147) +- (0, 7.9)
        (28, 469.7852087) +- (0, 6.8)
    };
    \addlegendentry{Aer (CPU)}
    
    % Plot 4: AER (GPU) with error bars
    \addplot+[
        dashdotted,
        line width=1.5pt,
        draw=s4,
        mark=diamond*,
        mark options={solid, fill=s4, draw=s4},
        error bars/.cd, 
            y dir=both, 
            y explicit,
        error bar style={solid, line width=1pt, black},
        error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
    ] coordinates {
        % (2, 5.8400013) +- (0, 3.2)
        (4, 13.5861294) +- (0, 5.8)
        (8, 16.09246) +- (0, 4.5)
        (16, 21.274479) +- (0, 8.3)
        (20, 25.282305) +- (0, 10.4)
        (22, 30.274479) +- (0, 5.7)
        (24, 35.282305) +- (0, 6.5)
        (26, 42.274479) +- (0, 8.2)
        (28, 49) +- (0, 6.7)
    };
    \addlegendentry{Aer (GPU)}
    
    \end{semilogyaxis}
\end{tikzpicture}


==> experiments/tikz/state-vector-simulation/state-vector-log.tex <==
    \begin{tikzpicture}
    \begin{semilogyaxis}[
    tickwidth=0pt,
    grid=major,
    xlabel={Number of Qubits},
    ylabel={Time (seconds)},
    xmin=29, xmax=40,
    ymin=0.3, ymax=40000,
    xtick={29,30,...,40},
    ytick={1, 10, 100, 1000},
    % yticklabels={1,10, 100, 1000, 10000},  % Custom labels for the y-ticks        
    grid style={line width=.1pt, draw=gray!10},
    ymajorgrids, 
    tick align=inside,
    tickwidth=0pt,
    legend columns=2,
    legend style={legend pos=north west, font=\tiny, inner xsep=4pt, outer xsep=4pt},
    legend cell align=left,
    legend image post style={xscale=0.8}, 
    width=0.9\linewidth, height=150pt,  
  ]
        % Experiment 2 Data
        \addplot[
            bar shift=5.5pt,
            dashed,
            line width=1.5pt,
            draw=s2,
            mark=*,
            mark options={solid, fill=s2, draw=s2},
            error bars/.cd, y dir=both, y explicit,
            error bar style={solid, line width=1pt, black},
            error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
        ]
        coordinates {
(30, 65.62804127)+-(0,3.03135136)
(31, 102.311)+-(0,0.2630978599)
(32, 173.6063232421875)+-(0,1.462456456)
(33, 318.5786967277527)+-(0,0.5055847774)
(34, 598.7057102733282)+-(0,0.5438289079)
        };
        \addlegendentry{(i) With Calculation}
  
        % Experiment 1 Data
        \addplot[
            bar shift=5.5pt,
            line width=1.5pt,
            draw=s1,
            mark=square*,
            mark options={solid, fill=s1, draw=s1},
            error bars/.cd, y dir=both, y explicit,
            error bar style={solid, line width=5pt, black},
            error mark options={line width=0.5pt, mark size=2pt, rotate=90, black}
        ]
        coordinates {
(30, 0.354320844) +- (0, 0.05235135523)	
(31, 0.5530284246) +- (0, 0.006685431282)	
(32, 1.048218648) +-(0, 0.02299325095)	
(33,1.976384083)+-(0,0.004751522135)	
(34,3.867900133)+- (0,0.004751522135)	
(35,7.775076787)+-(0,0.04940439002)	
(36,15.48768743)+-(0,0.01078509973)	
(37,31.03182626)+-(0,0.06436256293)	
(38,58.87557546)+-(0,0.07796759381)	
(39,117.53822)+-(0,0.01240052736)	
        };
        \addlegendentry{(ii) Without  Gradient Calculation}



        \end{semilogyaxis}
    \end{tikzpicture}
